Dealing with Missing Modalities in Multimodal Recommendation: a Feature Propagation-based Approach

Multimodal recommender systems work by augmenting the representation of the products in the catalogue through multimodal features extracted from images, textual descriptions, or audio tracks characterising such products. Nevertheless, in real-world applications, only a limited percentage of products come with multimodal content to extract meaningful features from, making it hard to provide accurate recommendations. To the best of our knowledge, very few attention has been put into the problem of missing modalities in multimodal recommendation so far. To this end, our paper comes as a preliminary attempt to formalise and address such an issue. Inspired by the recent advances in graph representation learning, we propose to re-sketch the missing modalities problem as a problem of missing graph node features to apply the state-of-the-art feature propagation algorithm eventually. Technically, we first project the user-item graph into an item-item one based on co-interactions. Then, leveraging the multimodal similarities among co-interacted items, we apply a modified version of the feature propagation technique to impute the missing multimodal features. Adopted as a pre-processing stage for two recent multimodal recommender systems, our simple approach performs better than other shallower solutions on three popular datasets.

==> tables/allrecipes_freedom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{FREEDOM}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {%
(10,0.0291857400471633)
(20,0.0278818143986683)
(30,0.0269385490359273)
(40,0.0259675405742821)
(50,0.0279650436953808)
(60,0.0273824386183937)
(70,0.0287973366625052)
(80,0.0297406020252462)
(90,0.0301844916077126)
};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {%
(10,0.0218893050353724)
(20,0.0217228464419476)
(30,0.0215286447496185)
(40,0.025190733804966)
(50,0.0251352476071577)
(60,0.0244139270356499)
(70,0.0255791371896241)
(80,0.0272159800249688)
(90,0.0296573727285338)
};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {%
(10,0.0231932306838674)
(20,0.0232764599805798)
(30,0.0252184769038702)
(40,0.0272714662227771)
(50,0.0261062560688029)
(60,0.0252184769038702)
(70,0.0272437231238729)
(80,0.0272992093216812)
(90,0.028575391871272)
};

% FEAT PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.0252739631016785) % 1
(20,0.0277708420030517) % 1
(30,0.0275766403107227) % 1
(40,0.0313774448605909) % 3
(50,0.0343182133444306) % 2
(60,0.0311000138715495) % 1
(70,0.0331807462893605) % 3
(80,0.0323484533222361) % 3
(90,0.0299902899153836) % 3
};
% \addplot [draw=orange, fill=orange, bar shift=0.1cm]
% coordinates {%
% (10,0.0252739631016785)
% (20,0.0277708420030517)
% (30,0.0275766403107227)
% (40,0.0311000138715495)
% (50,0.0341240116521015)
% (60,0.0311000138715495)
% (70,0.0328755722014149)
% (80,0.0302122347066167)
% (90,0.0281592453877098)
% };

% % FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {%
% (10,0.0248023304203079)
% (20,0.0269662921348315)
% (30,0.0272159800249688)
% (40,0.0312387293660702)
% (50,0.0343182133444306)
% (60,0.0303232071022333)
% (70,0.0326813705090859)
% (80,0.0310445276737412)
% (90,0.0298238313219587)
% };

% % FEAT PROP 3   
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {%
% (10,0.0248855597170204)
% (20,0.0267720904425024)
% (30,0.027437924816202)
% (40,0.0313774448605909)
% (50,0.0342349840477181)
% (60,0.0299348037175753)
% (70,0.0331807462893605)
% (80,0.0323484533222361)
% (90,0.0299902899153836)
% };

\end{axis}

\end{tikzpicture}


==> tables/allrecipes_freedom_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{FREEDOM}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    ymin=0.015, ymax=0.045,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\path [draw=blue, thick]
(axis cs:10,0.0261802518931445)
--(axis cs:10,0.032191228201182);

\path [draw=blue, thick]
(axis cs:20,0.0258450098662253)
--(axis cs:20,0.0299186189311114);

\path [draw=blue, thick]
(axis cs:30,0.0259444320783926)
--(axis cs:30,0.027932665993462);

\path [draw=blue, thick]
(axis cs:40,0.0246329850497094)
--(axis cs:40,0.0273020960988548);

\path [draw=blue, thick]
(axis cs:50,0.0264876097150013)
--(axis cs:50,0.0294424776757602);

\path [draw=blue, thick]
(axis cs:60,0.0246323711412853)
--(axis cs:60,0.030132506095502);

\path [draw=blue, thick]
(axis cs:70,0.0271084221106701)
--(axis cs:70,0.0304862512143403);

\path [draw=blue, thick]
(axis cs:80,0.0286929556061313)
--(axis cs:80,0.0307882484443612);

\path [draw=blue, thick]
(axis cs:90,0.0287547123066472)
--(axis cs:90,0.0316142709087779);

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.0291857400471633
20 0.0278818143986683
30 0.0269385490359273
40 0.0259675405742821
50 0.0279650436953808
60 0.0273824386183937
70 0.0287973366625052
80 0.0297406020252462
90 0.0301844916077126
};

% MEAN

\path [draw=red, thick]
(axis cs:10,0.0191019863875475)
--(axis cs:10,0.0246766236831974);

\path [draw=red, thick]
(axis cs:20,0.0207435504178264)
--(axis cs:20,0.0227021424660687);

\path [draw=red, thick]
(axis cs:30,0.0209375148910345)
--(axis cs:30,0.0221197746082026);

\path [draw=red, thick]
(axis cs:40,0.0243195828287914)
--(axis cs:40,0.0260618847811407);

\path [draw=red, thick]
(axis cs:50,0.0236273904018087)
--(axis cs:50,0.0266431048125067);

\path [draw=red, thick]
(axis cs:60,0.0231038181214462)
--(axis cs:60,0.0257240359498535);

\path [draw=red, thick]
(axis cs:70,0.0238811326122237)
--(axis cs:70,0.0272771417670245);

\path [draw=red, thick]
(axis cs:80,0.0257469050026496)
--(axis cs:80,0.028685055047288);

\path [draw=red, thick]
(axis cs:90,0.0285359199372225)
--(axis cs:90,0.0307788255198451);

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.0218893050353724
20 0.0217228464419476
30 0.0215286447496185
40 0.025190733804966
50 0.0251352476071577
60 0.0244139270356499
70 0.0255791371896241
80 0.0272159800249688
90 0.0296573727285338
};

% RANDOM

\path [draw=green, thick]
(axis cs:10,0.0223229636764401)
--(axis cs:10,0.0240634976912947);

\path [draw=green, thick]
(axis cs:20,0.0225779065994166)
--(axis cs:20,0.0239750133617431);

\path [draw=green, thick]
(axis cs:30,0.0241425596099506)
--(axis cs:30,0.0262943941977897);

\path [draw=green, thick]
(axis cs:40,0.025855208875783)
--(axis cs:40,0.0286877235697711);

\path [draw=green, thick]
(axis cs:50,0.0251356440180588)
--(axis cs:50,0.027076868119547);

\path [draw=green, thick]
(axis cs:60,0.0243570994758629)
--(axis cs:60,0.0260798543318774);

\path [draw=green, thick]
(axis cs:70,0.0258688293307406)
--(axis cs:70,0.0286186169170053);

\path [draw=green, thick]
(axis cs:80,0.0263649627831609)
--(axis cs:80,0.0282334558602016);

\path [draw=green, thick]
(axis cs:90,0.027168950827506)
--(axis cs:90,0.029981832915038);

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.0231932306838674
20 0.0232764599805798
30 0.0252184769038702
40 0.0272714662227771
50 0.0261062560688029
60 0.0252184769038702
70 0.0272437231238729
80 0.0272992093216812
90 0.028575391871272
};

% FEAT PROP

\path [draw=orange, thick]
(axis cs:10,0.0236160388665744)
--(axis cs:10,0.0276532079082903);

\path [draw=orange, thick]
(axis cs:20,0.0263690777991394)
--(axis cs:20,0.03028233016313);

\path [draw=orange, thick]
(axis cs:30,0.026120908612666)
--(axis cs:30,0.0303085545583702);

\path [draw=orange, thick]
(axis cs:40,0.0296754226762542)
--(axis cs:40,0.0352434287594512);

\path [draw=orange, thick]
(axis cs:50,0.0327828640198012)
--(axis cs:50,0.040181486098107);

\path [draw=orange, thick]
(axis cs:60,0.0292729648483559)
--(axis cs:60,0.0365891519500905);

\path [draw=orange, thick]
(axis cs:70,0.0297450505921075)
--(axis cs:70,0.0413327688003186);

\path [draw=orange, thick]
(axis cs:80,0.0305416271259049)
--(axis cs:80,0.0370960480024069);

\path [draw=orange, thick]
(axis cs:90,0.0297705365075764)
--(axis cs:90,0.0339831047741548);

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.0256346233874324
20 0.0283257039811347
30 0.0282147315855181
40 0.0324594257178527
50 0.0364821750589541
60 0.0329310583992232
70 0.0355389096962131
80 0.0338188375641559
90 0.0318768206408656
};

\end{axis}

\end{tikzpicture}

==> tables/allrecipes_mmssl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large    \texttt{MMSSL}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {%
(10,0.02971487)
(20,0.02938243)
(30,0.029791586)
(40,0.028896562)
(50,0.030098452)
(60,0.030482036)
(70,0.031683928)
(80,0.032169798)
(90,0.03160721)
};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {%
(10,0.031428206)
(20,0.030482034)
(30,0.030251884)
(40,0.029638154)
(50,0.028691982)
(60,0.031019052)
(70,0.029510292)
(80,0.030967906)
(90,0.031504922)
};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {%
(10,0.030456464)
(20,0.029561436)
(30,0.028717556)
(40,0.02807825)
(50,0.029203426)
(60,0.028998848)
(70,0.03099348)
(80,0.03147935)
(90,0.031172486)
};

% FEAT PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.02904999) %2
(20,0.0298683) %3
(30,0.03050761) %1
(40,0.03017517) %1
(50,0.03045646) %3
(60,0.03071218) %1
(70,0.03055875) %1
(80,0.02828283) %1
(90,0.03035418) %2
};
% \addplot [draw=orange, fill=orange, bar shift=0.1cm]
% coordinates {%
% (10,0.028001534)
% (20,0.029075564)
% (30,0.02981716)
% (40,0.029587008)
% (50,0.030124024)
% (60,0.030379746)
% (70,0.02971487)
% (80,0.02787367)
% (90,0.029024422)
% };

% % FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {%
% (10,0.028717556)
% (20,0.028538548)
% (30,0.029535864)
% (40,0.028640838)
% (50,0.029689294)
% (60,0.029408004)
% (70,0.029305714)
% (80,0.027464518)
% (90,0.03017517)
% };

% % FEAT PROP 3   
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {%
% (10,0.028691982)
% (20,0.029331286)
% (30,0.028615266)
% (40,0.028973276)
% (50,0.030328602)
% (60,0.02933129)
% (70,0.028717552)
% (80,0.027438946)
% (90,0.029842732)
% };

\end{axis}

\end{tikzpicture}


==> tables/allrecipes_mmssl_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{MMSSL}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    ymin=0.025, ymax=0.035,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\path [draw=blue, thick]
(axis cs:10,0.027920075685077)
--(axis cs:10,0.031509664314923);

\path [draw=blue, thick]
(axis cs:20,0.0289591349398824)
--(axis cs:20,0.0298057250601176);

\path [draw=blue, thick]
(axis cs:30,0.0282339934981485)
--(axis cs:30,0.0313491785018515);

\path [draw=blue, thick]
(axis cs:40,0.0273077921561472)
--(axis cs:40,0.0304853318438528);

\path [draw=blue, thick]
(axis cs:50,0.028548011518996)
--(axis cs:50,0.031648892481004);

\path [draw=blue, thick]
(axis cs:60,0.0283309314127463)
--(axis cs:60,0.0326331405872537);

\path [draw=blue, thick]
(axis cs:70,0.0298623720956655)
--(axis cs:70,0.0335054839043345);

\path [draw=blue, thick]
(axis cs:80,0.030829757021546)
--(axis cs:80,0.033509838978454);

\path [draw=blue, thick]
(axis cs:90,0.0310932160766118)
--(axis cs:90,0.0321212039233882);

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.02971487
20 0.02938243
30 0.029791586
40 0.028896562
50 0.030098452
60 0.030482036
70 0.031683928
80 0.032169798
90 0.03160721
};

% MEAN

\path [draw=red, thick]
(axis cs:10,0.02834580929495)
--(axis cs:10,0.03093049470505);

\path [draw=red, thick]
(axis cs:20,0.0288944816536842)
--(axis cs:20,0.0310978463463159);

\path [draw=red, thick]
(axis cs:30,0.0288821518079238)
--(axis cs:30,0.0303941561920762);

\path [draw=red, thick]
(axis cs:40,0.0271034499864898)
--(axis cs:40,0.0318148460135102);

\path [draw=red, thick]
(axis cs:50,0.0288438838100289)
--(axis cs:50,0.0314041681899711);

\path [draw=red, thick]
(axis cs:60,0.0279079432707126)
--(axis cs:60,0.0320332367292874);

\path [draw=red, thick]
(axis cs:70,0.030505690758034)
--(axis cs:70,0.032555297241966);

\path [draw=red, thick]
(axis cs:80,0.0298205271355929)
--(axis cs:80,0.0317572728644071);

\path [draw=red, thick]
(axis cs:90,0.0309904751474417)
--(axis cs:90,0.0327353888525583);

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.029638152
20 0.029996164
30 0.029638154
40 0.029459148
50 0.030124026
60 0.02997059
70 0.031530494
80 0.0307889
90 0.031862932
};

% RANDOM

\path [draw=green, thick]
(axis cs:10,0.0285661974471181)
--(axis cs:10,0.0323467305528819);

\path [draw=green, thick]
(axis cs:20,0.0288733595406265)
--(axis cs:20,0.0302495124593735);

\path [draw=green, thick]
(axis cs:30,0.0272405569659908)
--(axis cs:30,0.0301945550340092);

\path [draw=green, thick]
(axis cs:40,0.0268422892966603)
--(axis cs:40,0.0293142107033397);

\path [draw=green, thick]
(axis cs:50,0.0276656887720368)
--(axis cs:50,0.0307411632279632);

\path [draw=green, thick]
(axis cs:60,0.0270624409729378)
--(axis cs:60,0.0309352550270622);

\path [draw=green, thick]
(axis cs:70,0.0291519289532136)
--(axis cs:70,0.0328350310467864);

\path [draw=green, thick]
(axis cs:80,0.0302545512094715)
--(axis cs:80,0.0327041487905285);

\path [draw=green, thick]
(axis cs:90,0.0293295153945632)
--(axis cs:90,0.0330154566054368);

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.030456464
20 0.029561436
30 0.028717556
40 0.02807825
50 0.029203426
60 0.028998848
70 0.03099348
80 0.03099348
90 0.031172486
};

% FEAT PROP

\path [draw=orange, thick]
(axis cs:10,0.0273452631414257)
--(axis cs:10,0.0307547208585743);

\path [draw=orange, thick]
(axis cs:20,0.0281460220937432)
--(axis cs:20,0.0315905819062568);

\path [draw=orange, thick]
(axis cs:30,0.029615874605775)
--(axis cs:30,0.031399341394225);

\path [draw=orange, thick]
(axis cs:40,0.0288637416380221)
--(axis cs:40,0.0314865983619779);

\path [draw=orange, thick]
(axis cs:50,0.0296749399693598)
--(axis cs:50,0.0312379840306402);

\path [draw=orange, thick]
(axis cs:60,0.0296503997911402)
--(axis cs:60,0.0317739682088598);

\path [draw=orange, thick]
(axis cs:70,0.0294440838737721)
--(axis cs:70,0.0316734161262279);

\path [draw=orange, thick]
(axis cs:80,0.0273077233058062)
--(axis cs:80,0.0292579286941938);

\path [draw=orange, thick]
(axis cs:90,0.0286243174850156)
--(axis cs:90,0.0320840345149844);

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.029049992
20 0.029868302
30 0.030507608
40 0.03017517
50 0.030456462
60 0.030712184
70 0.03055875
80 0.028282826
90 0.030354176
};

\end{axis}

\end{tikzpicture}

==> tables/allrecipes_vbpr.tex <==
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{VBPR}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {(10,0.0176446109030379)
(20,0.0170620058260508)
(30,0.0178388125953669)
(40,0.0183381883756416)
(50,0.0178665556942711)
(60,0.0199750312109863)
(70,0.0185878762657789)
(80,0.0193369399361909)
(90,0.020113746705507)};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {(10,0.0182827021778333)
(20,0.0173949230129005)
(30,0.018615619364683)
(40,0.0191427382438618)
(50,0.0188653072548204)
(60,0.0196698571230406)
(70,0.0198085726175614)
(80,0.0199750312109863)
(90,0.0197530864197531)};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {(10,0.017478152309613)
(20,0.0177555832986545)
(30,0.0186988486613955)
(40,0.0189485365515328)
(50,0.0193369399361909)
(60,0.0206963517824941)
(70,0.0206408655846858)
(80,0.0214176723540019)
(90,0.0211402413649605)};

% FEAT_PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.0200305174087946) % 3
(20,0.0184491607712582) % 3
(30,0.0185601331668747) % 1
(40,0.0182827021778333) % 2
(50,0.0191427382438618) % 1
(60,0.020113746705507) % 3
(70,0.0194479123318075) % 2
(80,0.0191427382438618) % 2
(90,0.0194756554307116) % 1
};
% coordinates {
% (10,0.0199750312109863)
% (20,0.0173671799139964)
% (30,0.0185601331668747)
% (40,0.0179775280898876)
% (50,0.0191427382438618)
% (60,0.0195311416285199)
% (70,0.0190317658482453)
% (80,0.0187820779581079)
% (90,0.0194756554307116)};

% FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {
% (10,0.0199750312109863)
% (20,0.0179497849909835)
% (30,0.0181994728811208)
% (40,0.0182827021778333)
% (50,0.0187543348592038)
% (60,0.0194756554307116)
% (70,0.0194479123318075)
% (80,0.0191427382438618)
% (90,0.0188930503537245)};

% FEAT PROP 3
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {
% (10,0.0200305174087946)
% (20,0.0184491607712582)
% (30,0.0182827021778333)
% (40,0.0182549590789291)
% (50,0.0185323900679706)
% (60,0.020113746705507)
% (70,0.0193091968372867)
% (80,0.0188375641559162)
% (90,0.0184491607712582)};

\end{axis}

\end{tikzpicture}


==> tables/baby_2_mmssl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    scaled y ticks=false,
    ylabel=\Large Recall,
    xlabel=\Large Missing items,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS
\path [draw=blue, semithick]
(axis cs:10,0.0900482981903004)
--(axis cs:10,0.0920554618096996);

\path [draw=blue, semithick]
(axis cs:20,0.0900624025322211)
--(axis cs:20,0.0908914934677789);

\path [draw=blue, semithick]
(axis cs:30,0.0878659058407647)
--(axis cs:30,0.0897516941592353);

\path [draw=blue, semithick]
(axis cs:40,0.086282044945072)
--(axis cs:40,0.088073755054928);

\path [draw=blue, semithick]
(axis cs:50,0.084114067727236)
--(axis cs:50,0.085438788272764);

\path [draw=blue, semithick]
(axis cs:60,0.0800378113849816)
--(axis cs:60,0.0834164686150184);

\path [draw=blue, semithick]
(axis cs:70,0.0794746806952489)
--(axis cs:70,0.0844150233047511);

\path [draw=blue, semithick]
(axis cs:80,0.0790065971871822)
--(axis cs:80,0.0807754028128178);

\path [draw=blue, semithick]
(axis cs:90,0.0790385808221942)
--(axis cs:90,0.0804822631778058);

\addplot [semithick, blue, forget plot, mark=*]
table {%
10 0.09105188
20 0.090476948
30 0.0888088
40 0.0871779
50 0.084776428
60 0.08172714
70 0.081944852
80 0.079891
90 0.079760422
};

% MEAN
\path [draw=red, semithick]
(axis cs:10,0.0904798426380837)
--(axis cs:10,0.0924131493619163);

\path [draw=red, semithick]
(axis cs:20,0.09023076086705)
--(axis cs:20,0.09111060313295);

\path [draw=red, semithick]
(axis cs:30,0.0881572784468995)
--(axis cs:30,0.0885952735531005);

\path [draw=red, semithick]
(axis cs:40,0.0861946271532065)
--(axis cs:40,0.0876328488467934);

\path [draw=red, semithick]
(axis cs:50,0.0830381025108237)
--(axis cs:50,0.0849661094891763);

\path [draw=red, semithick]
(axis cs:60,0.0807992044583998)
--(axis cs:60,0.0832544755416002);

\path [draw=red, semithick]
(axis cs:70,0.0785609343456745)
--(axis cs:70,0.0823490296543255);

\path [draw=red, semithick]
(axis cs:80,0.0775687547390399)
--(axis cs:80,0.0805662052609601);

\path [draw=red, semithick]
(axis cs:90,0.0774519332402091)
--(axis cs:90,0.0795310587597909);

\addplot [semithick, red, forget plot, mark=*]
table {%
10 0.091446496
20 0.090670682
30 0.088376276
40 0.086913738
50 0.084002106
60 0.08202684
70 0.080454982
80 0.07906748
90 0.078491496
};

% RANDOM
\path [draw=green, semithick]
(axis cs:10,0.090629738558373)
--(axis cs:10,0.0926891214416271);

\path [draw=green, semithick]
(axis cs:20,0.0880481901764048)
--(axis cs:20,0.0901165458235951);

\path [draw=green, semithick]
(axis cs:30,0.0868856090163769)
--(axis cs:30,0.0886628069836231);

\path [draw=green, semithick]
(axis cs:40,0.0865533377255216)
--(axis cs:40,0.0879337742744784);

\path [draw=green, semithick]
(axis cs:50,0.0840939372782643)
--(axis cs:50,0.0864163947217357);

\path [draw=green, semithick]
(axis cs:60,0.0819276723555408)
--(axis cs:60,0.0845479396444592);

\path [draw=green, semithick]
(axis cs:70,0.080871834117455)
--(axis cs:70,0.082235045882545);

\path [draw=green, semithick]
(axis cs:80,0.0770686722789399)
--(axis cs:80,0.0796192717210601);

\path [draw=green, semithick]
(axis cs:90,0.0728036552475859)
--(axis cs:90,0.0763786287524141);

\addplot [semithick, green, forget plot, mark=*]
table {%
10 0.09165943
20 0.089082368
30 0.087774208
40 0.087243556
50 0.085255166
60 0.083237806
70 0.08155344
80 0.078343972
90 0.074591142
};

% FEAT PROP
\path [draw=orange, semithick]
(axis cs:10,0.0920501011321605)
--(axis cs:10,0.0931645108678395);

\path [draw=orange, semithick]
(axis cs:20,0.0901232727687275)
--(axis cs:20,0.0920144752312725);

\path [draw=orange, semithick]
(axis cs:30,0.0900651020812049)
--(axis cs:30,0.0911043499187951);

\path [draw=orange, semithick]
(axis cs:40,0.0885627676900636)
--(axis cs:40,0.0903928723099365);

\path [draw=orange, semithick]
(axis cs:50,0.0875865994166794)
--(axis cs:50,0.0888423965833206);

\path [draw=orange, semithick]
(axis cs:60,0.086928373173417)
--(axis cs:60,0.0882061308265829);

\path [draw=orange, semithick]
(axis cs:70,0.0831781933597838)
--(axis cs:70,0.0873632866402162);

\path [draw=orange, semithick]
(axis cs:80,0.0814256985084724)
--(axis cs:80,0.0844491854915276);

\path [draw=orange, semithick]
(axis cs:90,0.0778033762316483)
--(axis cs:90,0.0795527517683517);

\addplot [semithick, orange, forget plot, mark=*]
table {%
10 0.092607306
20 0.091068874
30 0.090584726
40 0.08947782
50 0.088214498
60 0.087567252
70 0.08527074
80 0.082937442
90 0.078678064
};

\end{axis}

\end{tikzpicture}


==> tables/baby_2_vbpr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    scaled y ticks=false,
    ylabel=\Large Recall,
    xlabel=\Large Missing items,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS
\path [draw=blue, semithick]
(axis cs:10,0.0643735681318308)
--(axis cs:10,0.0667705675391025);

\path [draw=blue, semithick]
(axis cs:20,0.0631792856567654)
--(axis cs:20,0.0638972937662805);

\path [draw=blue, semithick]
(axis cs:30,0.0617148960498699)
--(axis cs:30,0.0640238335536884);

\path [draw=blue, semithick]
(axis cs:40,0.0593405517309951)
--(axis cs:40,0.0611635361298462);

\path [draw=blue, semithick]
(axis cs:50,0.0586376760175962)
--(axis cs:50,0.0612313115939076);

\path [draw=blue, semithick]
(axis cs:60,0.0587486172637313)
--(axis cs:60,0.0600478763362804);

\path [draw=blue, semithick]
(axis cs:70,0.0588319437391552)
--(axis cs:70,0.0596973815801094);

\path [draw=blue, semithick]
(axis cs:80,0.0581586778974465)
--(axis cs:80,0.0592208783896296);

\path [draw=blue, semithick]
(axis cs:90,0.057738932614737)
--(axis cs:90,0.0599998116845463);

\addplot [semithick, blue, forget plot, mark=*]
table {%
10 0.0655720678354667
20 0.0635382897115229
30 0.0628693648017792
40 0.0602520439304206
50 0.0599344938057519
60 0.0593982468000059
70 0.0592646626596323
80 0.058689778143538
90 0.0588693721496417
};

% MEAN
\path [draw=red, semithick]
(axis cs:10,0.0651143417763638)
--(axis cs:10,0.0663874633485253);

\path [draw=red, semithick]
(axis cs:20,0.0632079622540646)
--(axis cs:20,0.0647243737293978);

\path [draw=red, semithick]
(axis cs:30,0.0606261538238374)
--(axis cs:30,0.0633836237318716);

\path [draw=red, semithick]
(axis cs:40,0.0601946221375667)
--(axis cs:40,0.0612990023670649);

\path [draw=red, semithick]
(axis cs:50,0.0599383758441431)
--(axis cs:50,0.0613324369764074);

\path [draw=red, semithick]
(axis cs:60,0.0588312327161875)
--(axis cs:60,0.0597006888478295);

\path [draw=red, semithick]
(axis cs:70,0.0594333957235388)
--(axis cs:70,0.0612944835363845);

\path [draw=red, semithick]
(axis cs:80,0.058425470645651)
--(axis cs:80,0.0600207013629117);

\path [draw=red, semithick]
(axis cs:90,0.0588930331710256)
--(axis cs:90,0.0603264367942524);

\addplot [semithick, red, forget plot, mark=*]
table {%
10 0.0657509025624446
20 0.0639661679917312
30 0.0620048887778545
40 0.0607468122523158
50 0.0606354064102752
60 0.0592659607820085
70 0.0603639396299616
80 0.0592230860042813
90 0.059609734982639
};

% RANDOM
\path [draw=green, semithick]
(axis cs:10,0.0660193307661421)
--(axis cs:10,0.0683578399149068);

\path [draw=green, semithick]
(axis cs:20,0.066130088939622)
--(axis cs:20,0.0672968071762979);

\path [draw=green, semithick]
(axis cs:30,0.0653587445619264)
--(axis cs:30,0.0668082870485781);

\path [draw=green, semithick]
(axis cs:40,0.0648994497903639)
--(axis cs:40,0.0667100015202498);

\path [draw=green, semithick]
(axis cs:50,0.0640755127519434)
--(axis cs:50,0.0657337367373802);

\path [draw=green, semithick]
(axis cs:60,0.0649510365700918)
--(axis cs:60,0.0663550949762413);

\path [draw=green, semithick]
(axis cs:70,0.0639478526344911)
--(axis cs:70,0.0658879961171071);

\path [draw=green, semithick]
(axis cs:80,0.0640802759708878)
--(axis cs:80,0.0659582758143978);

\path [draw=green, semithick]
(axis cs:90,0.064327367489922)
--(axis cs:90,0.0659982652835042);

\addplot [semithick, green, forget plot, mark=*]
table {%
10 0.0671885853405244
20 0.0667134480579599
30 0.0660835158052522
40 0.0658047256553069
50 0.0649046247446618
60 0.0656530657731666
70 0.0649179243757991
80 0.0650192758926428
90 0.0651628163867131
};

% FEAT PROP
\path [draw=orange, semithick]
(axis cs:10,0.0659830714070162)
--(axis cs:10,0.0676945827633856);

\path [draw=orange, semithick]
(axis cs:20,0.0662878667103355)
--(axis cs:20,0.0669621908479208);

\path [draw=orange, semithick]
(axis cs:30,0.0647593792802058)
--(axis cs:30,0.0665439600783748);

\path [draw=orange, semithick]
(axis cs:40,0.0648717696945648)
--(axis cs:40,0.0664489351124069);

\path [draw=orange, semithick]
(axis cs:50,0.0645168952862134)
--(axis cs:50,0.0659111421976825);

\path [draw=orange, semithick]
(axis cs:60,0.0638945279374715)
--(axis cs:60,0.065964417595273);

\path [draw=orange, semithick]
(axis cs:70,0.063362011938652)
--(axis cs:70,0.0641455930990425);

\path [draw=orange, semithick]
(axis cs:80,0.0631924371667519)
--(axis cs:80,0.0649720177933002);

\path [draw=orange, semithick]
(axis cs:90,0.0633825543183689)
--(axis cs:90,0.0644722862085219);

\addplot [semithick, orange, forget plot, mark=*]
table {%
10 0.0668388270852009
20 0.0666250287791282
30 0.0656516696792903
40 0.0656603524034858
50 0.065214018741948
60 0.0649294727663723
70 0.0637538025188473
80 0.0640822274800261
90 0.0639274202634454
};

\end{axis}

\end{tikzpicture}


==> tables/baby_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    scaled y ticks=false,
    ylabel=Recall,
    xlabel=\Large 3 layer,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS
\path [draw=blue, semithick]
(axis cs:10,0.0900482981903004)
--(axis cs:10,0.0920554618096996);

\path [draw=blue, semithick]
(axis cs:20,0.0900624025322211)
--(axis cs:20,0.0908914934677789);

\path [draw=blue, semithick]
(axis cs:30,0.0878659058407647)
--(axis cs:30,0.0897516941592353);

\path [draw=blue, semithick]
(axis cs:40,0.086282044945072)
--(axis cs:40,0.088073755054928);

\path [draw=blue, semithick]
(axis cs:50,0.084114067727236)
--(axis cs:50,0.085438788272764);

\path [draw=blue, semithick]
(axis cs:60,0.0800378113849816)
--(axis cs:60,0.0834164686150184);

\path [draw=blue, semithick]
(axis cs:70,0.0794746806952489)
--(axis cs:70,0.0844150233047511);

\path [draw=blue, semithick]
(axis cs:80,0.0790065971871822)
--(axis cs:80,0.0807754028128178);

\path [draw=blue, semithick]
(axis cs:90,0.0790385808221942)
--(axis cs:90,0.0804822631778058);

\addplot [semithick, blue, forget plot, mark=*]
table {%
10 0.09105188
20 0.090476948
30 0.0888088
40 0.0871779
50 0.084776428
60 0.08172714
70 0.081944852
80 0.079891
90 0.079760422
};

% MEAN
\path [draw=red, semithick]
(axis cs:10,0.0904798426380837)
--(axis cs:10,0.0924131493619163);

\path [draw=red, semithick]
(axis cs:20,0.09023076086705)
--(axis cs:20,0.09111060313295);

\path [draw=red, semithick]
(axis cs:30,0.0881572784468995)
--(axis cs:30,0.0885952735531005);

\path [draw=red, semithick]
(axis cs:40,0.0861946271532065)
--(axis cs:40,0.0876328488467934);

\path [draw=red, semithick]
(axis cs:50,0.0830381025108237)
--(axis cs:50,0.0849661094891763);

\path [draw=red, semithick]
(axis cs:60,0.0807992044583998)
--(axis cs:60,0.0832544755416002);

\path [draw=red, semithick]
(axis cs:70,0.0785609343456745)
--(axis cs:70,0.0823490296543255);

\path [draw=red, semithick]
(axis cs:80,0.0775687547390399)
--(axis cs:80,0.0805662052609601);

\path [draw=red, semithick]
(axis cs:90,0.0774519332402091)
--(axis cs:90,0.0795310587597909);

\addplot [semithick, red, forget plot, mark=*]
table {%
10 0.091446496
20 0.090670682
30 0.088376276
40 0.086913738
50 0.084002106
60 0.08202684
70 0.080454982
80 0.07906748
90 0.078491496
};

% RANDOM
\path [draw=green, semithick]
(axis cs:10,0.090629738558373)
--(axis cs:10,0.0926891214416271);

\path [draw=green, semithick]
(axis cs:20,0.0880481901764048)
--(axis cs:20,0.0901165458235951);

\path [draw=green, semithick]
(axis cs:30,0.0868856090163769)
--(axis cs:30,0.0886628069836231);

\path [draw=green, semithick]
(axis cs:40,0.0865533377255216)
--(axis cs:40,0.0879337742744784);

\path [draw=green, semithick]
(axis cs:50,0.0840939372782643)
--(axis cs:50,0.0864163947217357);

\path [draw=green, semithick]
(axis cs:60,0.0819276723555408)
--(axis cs:60,0.0845479396444592);

\path [draw=green, semithick]
(axis cs:70,0.080871834117455)
--(axis cs:70,0.082235045882545);

\path [draw=green, semithick]
(axis cs:80,0.0770686722789399)
--(axis cs:80,0.0796192717210601);

\path [draw=green, semithick]
(axis cs:90,0.0728036552475859)
--(axis cs:90,0.0763786287524141);

\addplot [semithick, green, forget plot, mark=*]
table {%
10 0.09165943
20 0.089082368
30 0.087774208
40 0.087243556
50 0.085255166
60 0.083237806
70 0.08155344
80 0.078343972
90 0.074591142
};

% FEAT PROP
\path [draw=orange, semithick]
(axis cs:10,0.0905162597577019)
--(axis cs:10,0.0928766082422982);

\path [draw=orange, semithick]
(axis cs:20,0.0899380747643487)
--(axis cs:20,0.0905860452356513);

\path [draw=orange, semithick]
(axis cs:30,0.0890578256236879)
--(axis cs:30,0.089599238376312);

\path [draw=orange, semithick]
(axis cs:40,0.0870698115535039)
--(axis cs:40,0.0885629044464961);

\path [draw=orange, semithick]
(axis cs:50,0.0858284583014229)
--(axis cs:50,0.087149737698577);

\path [draw=orange, semithick]
(axis cs:60,0.08294165416544)
--(axis cs:60,0.08542313383456);

\path [draw=orange, semithick]
(axis cs:70,0.0813274124848879)
--(axis cs:70,0.0834909635151121);

\path [draw=orange, semithick]
(axis cs:80,0.079793058832726)
--(axis cs:80,0.082670249167274);

\path [draw=orange, semithick]
(axis cs:90,0.0770891851307164)
--(axis cs:90,0.0800297268692836);

\addplot [semithick, orange, forget plot, mark=*]
table {%
10 0.091696434
20 0.09026206
30 0.089328532
40 0.087816358
50 0.086489098
60 0.084182394
70 0.082409188
80 0.081231654
90 0.078559456
};

\end{axis}

\end{tikzpicture}


==> tables/baby_3_vbpr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    scaled y ticks=false,
    ylabel=\Large Recall,
    xlabel=\Large Missing items,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS
\path [draw=blue, semithick]
(axis cs:10,0.0643735681318308)
--(axis cs:10,0.0667705675391025);

\path [draw=blue, semithick]
(axis cs:20,0.0631792856567654)
--(axis cs:20,0.0638972937662805);

\path [draw=blue, semithick]
(axis cs:30,0.0617148960498699)
--(axis cs:30,0.0640238335536884);

\path [draw=blue, semithick]
(axis cs:40,0.0593405517309951)
--(axis cs:40,0.0611635361298462);

\path [draw=blue, semithick]
(axis cs:50,0.0586376760175962)
--(axis cs:50,0.0612313115939076);

\path [draw=blue, semithick]
(axis cs:60,0.0587486172637313)
--(axis cs:60,0.0600478763362804);

\path [draw=blue, semithick]
(axis cs:70,0.0588319437391552)
--(axis cs:70,0.0596973815801094);

\path [draw=blue, semithick]
(axis cs:80,0.0581586778974465)
--(axis cs:80,0.0592208783896296);

\path [draw=blue, semithick]
(axis cs:90,0.057738932614737)
--(axis cs:90,0.0599998116845463);

\addplot [semithick, blue, forget plot, mark=*]
table {%
10 0.0655720678354667
20 0.0635382897115229
30 0.0628693648017792
40 0.0602520439304206
50 0.0599344938057519
60 0.0593982468000059
70 0.0592646626596323
80 0.058689778143538
90 0.0588693721496417
};

% MEAN
\path [draw=red, semithick]
(axis cs:10,0.0651143417763638)
--(axis cs:10,0.0663874633485253);

\path [draw=red, semithick]
(axis cs:20,0.0632079622540646)
--(axis cs:20,0.0647243737293978);

\path [draw=red, semithick]
(axis cs:30,0.0606261538238374)
--(axis cs:30,0.0633836237318716);

\path [draw=red, semithick]
(axis cs:40,0.0601946221375667)
--(axis cs:40,0.0612990023670649);

\path [draw=red, semithick]
(axis cs:50,0.0599383758441431)
--(axis cs:50,0.0613324369764074);

\path [draw=red, semithick]
(axis cs:60,0.0588312327161875)
--(axis cs:60,0.0597006888478295);

\path [draw=red, semithick]
(axis cs:70,0.0594333957235388)
--(axis cs:70,0.0612944835363845);

\path [draw=red, semithick]
(axis cs:80,0.058425470645651)
--(axis cs:80,0.0600207013629117);

\path [draw=red, semithick]
(axis cs:90,0.0588930331710256)
--(axis cs:90,0.0603264367942524);

\addplot [semithick, red, forget plot, mark=*]
table {%
10 0.0657509025624446
20 0.0639661679917312
30 0.0620048887778545
40 0.0607468122523158
50 0.0606354064102752
60 0.0592659607820085
70 0.0603639396299616
80 0.0592230860042813
90 0.059609734982639
};

% RANDOM
\path [draw=green, semithick]
(axis cs:10,0.0660193307661421)
--(axis cs:10,0.0683578399149068);

\path [draw=green, semithick]
(axis cs:20,0.066130088939622)
--(axis cs:20,0.0672968071762979);

\path [draw=green, semithick]
(axis cs:30,0.0653587445619264)
--(axis cs:30,0.0668082870485781);

\path [draw=green, semithick]
(axis cs:40,0.0648994497903639)
--(axis cs:40,0.0667100015202498);

\path [draw=green, semithick]
(axis cs:50,0.0640755127519434)
--(axis cs:50,0.0657337367373802);

\path [draw=green, semithick]
(axis cs:60,0.0649510365700918)
--(axis cs:60,0.0663550949762413);

\path [draw=green, semithick]
(axis cs:70,0.0639478526344911)
--(axis cs:70,0.0658879961171071);

\path [draw=green, semithick]
(axis cs:80,0.0640802759708878)
--(axis cs:80,0.0659582758143978);

\path [draw=green, semithick]
(axis cs:90,0.064327367489922)
--(axis cs:90,0.0659982652835042);

\addplot [semithick, green, forget plot, mark=*]
table {%
10 0.0671885853405244
20 0.0667134480579599
30 0.0660835158052522
40 0.0658047256553069
50 0.0649046247446618
60 0.0656530657731666
70 0.0649179243757991
80 0.0650192758926428
90 0.0651628163867131
};

% FEAT PROP
\path [draw=orange, semithick]
(axis cs:10,0.0660618364397692)
--(axis cs:10,0.0676878267831993);

\path [draw=orange, semithick]
(axis cs:20,0.0654046701879304)
--(axis cs:20,0.067457444722842);

\path [draw=orange, semithick]
(axis cs:30,0.0650726589652568)
--(axis cs:30,0.0654800472525044);

\path [draw=orange, semithick]
(axis cs:40,0.0650070041228053)
--(axis cs:40,0.0664444926367873);

\path [draw=orange, semithick]
(axis cs:50,0.064972259898783)
--(axis cs:50,0.0661441008518746);

\path [draw=orange, semithick]
(axis cs:60,0.0640425279870902)
--(axis cs:60,0.0662840355155869);

\path [draw=orange, semithick]
(axis cs:70,0.0637010109549502)
--(axis cs:70,0.0648293430650653);

\path [draw=orange, semithick]
(axis cs:80,0.0626097816294214)
--(axis cs:80,0.0644925642981483);

\path [draw=orange, semithick]
(axis cs:90,0.0622986970393862)
--(axis cs:90,0.0633202379124363);

\addplot [semithick, orange, forget plot, mark=*]
table {%
10 0.0668748316114842
20 0.0664310574553862
30 0.0652763531088806
40 0.0657257483797963
50 0.0655581803753288
60 0.0651632817513385
70 0.0642651770100078
80 0.0635511729637848
90 0.0628094674759112
};

\end{axis}

\end{tikzpicture}


==> tables/baby_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    scaled y ticks=false,
    ylabel=Recall,
    xlabel=\Large 4 layer,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS
\path [draw=blue, semithick]
(axis cs:10,0.0900482981903004)
--(axis cs:10,0.0920554618096996);

\path [draw=blue, semithick]
(axis cs:20,0.0900624025322211)
--(axis cs:20,0.0908914934677789);

\path [draw=blue, semithick]
(axis cs:30,0.0878659058407647)
--(axis cs:30,0.0897516941592353);

\path [draw=blue, semithick]
(axis cs:40,0.086282044945072)
--(axis cs:40,0.088073755054928);

\path [draw=blue, semithick]
(axis cs:50,0.084114067727236)
--(axis cs:50,0.085438788272764);

\path [draw=blue, semithick]
(axis cs:60,0.0800378113849816)
--(axis cs:60,0.0834164686150184);

\path [draw=blue, semithick]
(axis cs:70,0.0794746806952489)
--(axis cs:70,0.0844150233047511);

\path [draw=blue, semithick]
(axis cs:80,0.0790065971871822)
--(axis cs:80,0.0807754028128178);

\path [draw=blue, semithick]
(axis cs:90,0.0790385808221942)
--(axis cs:90,0.0804822631778058);

\addplot [semithick, blue, forget plot, mark=*]
table {%
10 0.09105188
20 0.090476948
30 0.0888088
40 0.0871779
50 0.084776428
60 0.08172714
70 0.081944852
80 0.079891
90 0.079760422
};

% MEAN
\path [draw=red, semithick]
(axis cs:10,0.0904798426380837)
--(axis cs:10,0.0924131493619163);

\path [draw=red, semithick]
(axis cs:20,0.09023076086705)
--(axis cs:20,0.09111060313295);

\path [draw=red, semithick]
(axis cs:30,0.0881572784468995)
--(axis cs:30,0.0885952735531005);

\path [draw=red, semithick]
(axis cs:40,0.0861946271532065)
--(axis cs:40,0.0876328488467934);

\path [draw=red, semithick]
(axis cs:50,0.0830381025108237)
--(axis cs:50,0.0849661094891763);

\path [draw=red, semithick]
(axis cs:60,0.0807992044583998)
--(axis cs:60,0.0832544755416002);

\path [draw=red, semithick]
(axis cs:70,0.0785609343456745)
--(axis cs:70,0.0823490296543255);

\path [draw=red, semithick]
(axis cs:80,0.0775687547390399)
--(axis cs:80,0.0805662052609601);

\path [draw=red, semithick]
(axis cs:90,0.0774519332402091)
--(axis cs:90,0.0795310587597909);

\addplot [semithick, red, forget plot, mark=*]
table {%
10 0.091446496
20 0.090670682
30 0.088376276
40 0.086913738
50 0.084002106
60 0.08202684
70 0.080454982
80 0.07906748
90 0.078491496
};

% RANDOM
\path [draw=green, semithick]
(axis cs:10,0.090629738558373)
--(axis cs:10,0.0926891214416271);

\path [draw=green, semithick]
(axis cs:20,0.0880481901764048)
--(axis cs:20,0.0901165458235951);

\path [draw=green, semithick]
(axis cs:30,0.0868856090163769)
--(axis cs:30,0.0886628069836231);

\path [draw=green, semithick]
(axis cs:40,0.0865533377255216)
--(axis cs:40,0.0879337742744784);

\path [draw=green, semithick]
(axis cs:50,0.0840939372782643)
--(axis cs:50,0.0864163947217357);

\path [draw=green, semithick]
(axis cs:60,0.0819276723555408)
--(axis cs:60,0.0845479396444592);

\path [draw=green, semithick]
(axis cs:70,0.080871834117455)
--(axis cs:70,0.082235045882545);

\path [draw=green, semithick]
(axis cs:80,0.0770686722789399)
--(axis cs:80,0.0796192717210601);

\path [draw=green, semithick]
(axis cs:90,0.0728036552475859)
--(axis cs:90,0.0763786287524141);

\addplot [semithick, green, forget plot, mark=*]
table {%
10 0.09165943
20 0.089082368
30 0.087774208
40 0.087243556
50 0.085255166
60 0.083237806
70 0.08155344
80 0.078343972
90 0.074591142
};

% FEAT PROP
\path [draw=orange, semithick]
(axis cs:10,0.0908445932023762)
--(axis cs:10,0.0929130627976238);

\path [draw=orange, semithick]
(axis cs:20,0.0897966784617577)
--(axis cs:20,0.0905988735382423);

\path [draw=orange, semithick]
(axis cs:30,0.0888374187770434)
--(axis cs:30,0.0894648012229566);

\path [draw=orange, semithick]
(axis cs:40,0.0866712243985203)
--(axis cs:40,0.0882552236014797);

\path [draw=orange, semithick]
(axis cs:50,0.0861309722730924)
--(axis cs:50,0.0872226317269076);

\path [draw=orange, semithick]
(axis cs:60,0.083395179039186)
--(axis cs:60,0.085316912960814);

\path [draw=orange, semithick]
(axis cs:70,0.0811832508451217)
--(axis cs:70,0.0838250611548783);

\path [draw=orange, semithick]
(axis cs:80,0.07860834666031)
--(axis cs:80,0.08167405733969);

\path [draw=orange, semithick]
(axis cs:90,0.0765549147433151)
--(axis cs:90,0.078508621256685);

\addplot [semithick, orange, forget plot, mark=*]
table {%
10 0.091878828
20 0.090197776
30 0.08915111
40 0.087463224
50 0.086676802
60 0.084356046
70 0.082504156
80 0.080141202
90 0.077531768
};

\end{axis}

\end{tikzpicture}


==> tables/baby_freedom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{FREEDOM}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {%
(10,0.0731327856726478)
(20,0.0743226495412485)
(30,0.074109194135426)
(40,0.0736985710856712)
(50,0.0742669282505719)
(60,0.0735557776242891)
(70,0.0745332882664433)
(80,0.0739229258208787)
(90,0.0753408183559403)
};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {%
(10,0.0842430599438623)
(20,0.0816192484606228)
(30,0.0808142411372532)
(40,0.0794286302114715)
(50,0.0779824973915088)
(60,0.0766307356190084)
(70,0.0759721222096492)
(80,0.0749939747527444)
(90,0.0749420743505714)
};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {%
(10,0.0859331417990506)
(20,0.0828586736618318)
(30,0.0813868723088454)
(40,0.0787558109345991)
(50,0.0773543286258028)
(60,0.0748580270499312)
(70,0.0741510279659647)
(80,0.0732414605591234)
(90,0.0719990594735991)
};

% FEAT PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.0855407292018752) % 3
(20,0.0851007269485307) % 3
(30,0.0842384920226706) % 2
(40,0.0826154839057318) % 1
(50,0.080971901773774) % 3
(60,0.0801547582308307) % 2
(70,0.0782508290838195) % 2 
(80,0.0756266747003297) % 2
(90,0.0743542208571527) % 1
};
% \addplot [draw=orange, fill=orange, bar shift=0.1cm]
% coordinates {%
% (10,0.0855034510460907)
% (20,0.0847929372345585)
% (30,0.0834295535928598)
% (40,0.0826154839057318)
% (50,0.0807884991256043)
% (60,0.0791516770271528)
% (70,0.0771388158184784)
% (80,0.0747700119035373)
% (90,0.0743542208571527)
% };

% % FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {%
% (10,0.085211887861821)
% (20,0.0849082741830402)
% (30,0.0842384920226706)
% (40,0.0825706129586903)
% (50,0.0806062476425608)
% (60,0.0801547582308307)
% (70,0.0782508290838195)
% (80,0.0756266747003297)
% (90,0.0709821887812835)
% };

% % FEAT PROP 3   
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {%
% (10,0.0855407292018752)
% (20,0.0851007269485307)
% (30,0.0839113774303055)
% (40,0.0825937832184618)
% (50,0.080971901773774)
% (60,0.0797501604283314)
% (70,0.077926506679207)
% (80,0.0755420518171264)
% (90,0.0709952924694206)
% };

\end{axis}

\end{tikzpicture}


==> tables/baby_freedom_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{FREEDOM}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    ymin=0.070, ymax=0.095,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    ytick={0.075, 0.080, 0.085, 0.090},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\path [draw=blue, thick]
(axis cs:10,0.0723119101178591)
--(axis cs:10,0.0739536612274365);

\path [draw=blue, thick]
(axis cs:20,0.073509081210457)
--(axis cs:20,0.0751362178720399);

\path [draw=blue, thick]
(axis cs:30,0.0735052223094519)
--(axis cs:30,0.0747131659614001);

\path [draw=blue, thick]
(axis cs:40,0.073139162667256)
--(axis cs:40,0.0742579795040863);

\path [draw=blue, thick]
(axis cs:50,0.0738544900160982)
--(axis cs:50,0.0746793664850456);

\path [draw=blue, thick]
(axis cs:60,0.0729758461568241)
--(axis cs:60,0.0741357090917541);

\path [draw=blue, thick]
(axis cs:70,0.0740599444298829)
--(axis cs:70,0.0750066321030036);

\path [draw=blue, thick]
(axis cs:80,0.0734587691016261)
--(axis cs:80,0.0743870825401313);

\path [draw=blue, thick]
(axis cs:90,0.0742877681796947)
--(axis cs:90,0.0763938685321859);

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.0731327856726478
20 0.0743226495412485
30 0.074109194135426
40 0.0736985710856712
50 0.0742669282505719
60 0.0735557776242891
70 0.0745332882664433
80 0.0739229258208787
90 0.0753408183559403
};

% MEAN

\path [draw=red, thick]
(axis cs:10,0.0836335433699559)
--(axis cs:10,0.0848525765177687);

\path [draw=red, thick]
(axis cs:20,0.0805918674236017)
--(axis cs:20,0.0826466294976439);

\path [draw=red, thick]
(axis cs:30,0.0798829815701438)
--(axis cs:30,0.0817455007043626);

\path [draw=red, thick]
(axis cs:40,0.0783387217589581)
--(axis cs:40,0.0805185386639848);

\path [draw=red, thick]
(axis cs:50,0.0772032786927799)
--(axis cs:50,0.0787617160902377);

\path [draw=red, thick]
(axis cs:60,0.076043914236175)
--(axis cs:60,0.0772175570018419);

\path [draw=red, thick]
(axis cs:70,0.0749355092991127)
--(axis cs:70,0.0770087351201858);

\path [draw=red, thick]
(axis cs:80,0.0743765638343385)
--(axis cs:80,0.0756113856711504);

\path [draw=red, thick]
(axis cs:90,0.0741653854331191)
--(axis cs:90,0.0757187632680237);

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.0842430599438623
20 0.0816192484606228
30 0.0808142411372532
40 0.0794286302114715
50 0.0779824973915088
60 0.0766307356190084
70 0.0759721222096492
80 0.0749939747527444
90 0.0749420743505714
};

% RANDOM

\path [draw=green, thick]
(axis cs:10,0.0853476334851278)
--(axis cs:10,0.0865186501129735);

\path [draw=green, thick]
(axis cs:20,0.0823820555715047)
--(axis cs:20,0.0833352917521589);

\path [draw=green, thick]
(axis cs:30,0.0804207849441061)
--(axis cs:30,0.0823529596735846);

\path [draw=green, thick]
(axis cs:40,0.0779795290512049)
--(axis cs:40,0.0795320928179933);

\path [draw=green, thick]
(axis cs:50,0.0768562435849089)
--(axis cs:50,0.0778524136666966);

\path [draw=green, thick]
(axis cs:60,0.0736376404609324)
--(axis cs:60,0.0760784136389299);

\path [draw=green, thick]
(axis cs:70,0.0729402850808958)
--(axis cs:70,0.0753617708510336);

\path [draw=green, thick]
(axis cs:80,0.071852179967902)
--(axis cs:80,0.0746307411503448);

\path [draw=green, thick]
(axis cs:90,0.0717617906507796)
--(axis cs:90,0.0722363282964186);

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.0859331417990506
20 0.0828586736618318
30 0.0813868723088454
40 0.0787558109345991
50 0.0773543286258028
60 0.0748580270499312
70 0.0741510279659647
80 0.0732414605591234
90 0.0719990594735991
};

% FEAT PROP

\path [draw=orange, thick]
(axis cs:10,0.0850815231000443)
--(axis cs:10,0.0866768693835822);

\path [draw=orange, thick]
(axis cs:20,0.0840103458651102)
--(axis cs:20,0.0869828402170585);

\path [draw=orange, thick]
(axis cs:30,0.0838428513308321)
--(axis cs:30,0.0857543143536703);

\path [draw=orange, thick]
(axis cs:40,0.082636637207996)
--(axis cs:40,0.0840572900285709);

\path [draw=orange, thick]
(axis cs:50,0.0810559566091546)
--(axis cs:50,0.0828524694297107);

\path [draw=orange, thick]
(axis cs:60,0.0799623437108186)
--(axis cs:60,0.0807322497319489);

\path [draw=orange, thick]
(axis cs:70,0.0770934125257779)
--(axis cs:70,0.0797286859257826);

\path [draw=orange, thick]
(axis cs:80,0.0756223640467286)
--(axis cs:80,0.0769013328098558);

\path [draw=orange, thick]
(axis cs:90,0.0736251525277622)
--(axis cs:90,0.0750832891865431);

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.0858791962418133
20 0.0854965930410844
30 0.0847985828422512
40 0.0833469636182834
50 0.0819542130194326
60 0.0803472967213837
70 0.0784110492257802
80 0.0762618484282922
90 0.0743542208571527
};

\end{axis}

\end{tikzpicture}

==> tables/baby_mmssl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{MMSSL}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {%
(10,0.09105188)
(20,0.090476948)
(30,0.0888088)
(40,0.0871779)
(50,0.084776428)
(60,0.08172714)
(70,0.081944852)
(80,0.079891)
(90,0.079760422)
};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {%
(10,0.091446496)
(20,0.090670682)
(30,0.088376276)
(40,0.086913738)
(50,0.084002106)
(60,0.08202684)
(70,0.080454982)
(80,0.07906748)
(90,0.078491496)
};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {%
(10,0.09165943)
(20,0.089082368)
(30,0.087774208)
(40,0.087243556)
(50,0.085255166)
(60,0.083237806)
(70,0.08155344)
(80,0.078343972)
(90,0.074591142)
};

% FEAT PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.092607306) % 2
(20,0.09161606) % 1
(30,0.091176138) % 3
(40,0.08947782) % 2
(50,0.088214498) % 2
(60,0.087567252) % 2
(70,0.0856399126) % 2 
(80,0.083179514) % 3
(90,0.078907714) % 3
};
% \addplot [draw=orange, fill=orange, bar shift=0.1cm]
% coordinates {%
% (10,0.092537464)
% (20,0.09161606)
% (30,0.090455228)
% (40,0.089294984)
% (50,0.087785182)
% (60,0.086979982)
% (70,0.084506412)
% (80,0.08274518)
% (90,0.076678874)
% };

% % FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {%
% (10,0.092607306)
% (20,0.091068874)
% (30,0.090584726)
% (40,0.08947782)
% (50,0.088214498)
% (60,0.087567252)
% (70,0.08527074)
% (80,0.082937442)
% (90,0.078678064)
% };

% % FEAT PROP 3   
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {%
% (10,0.0921178906)
% (20,0.090981302)
% (30,0.091176138)
% (40,0.089013088)
% (50,0.088150216)
% (60,0.087552704)
% (70,0.0856399126)
% (80,0.083179514)
% (90,0.078907714)
% };

\end{axis}

\end{tikzpicture}


==> tables/baby_mmssl_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{MMSSL}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    ymin=0.070, ymax=0.095,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    ytick={0.075, 0.080, 0.085, 0.090},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\path [draw=blue, thick]
(axis cs:10,0.0900482981903004)
--(axis cs:10,0.0920554618096996);

\path [draw=blue, thick]
(axis cs:20,0.0900624025322211)
--(axis cs:20,0.0908914934677789);

\path [draw=blue, thick]
(axis cs:30,0.0878659058407647)
--(axis cs:30,0.0897516941592353);

\path [draw=blue, thick]
(axis cs:40,0.086282044945072)
--(axis cs:40,0.088073755054928);

\path [draw=blue, thick]
(axis cs:50,0.084114067727236)
--(axis cs:50,0.085438788272764);

\path [draw=blue, thick]
(axis cs:60,0.0800378113849816)
--(axis cs:60,0.0834164686150184);

\path [draw=blue, thick]
(axis cs:70,0.0794746806952489)
--(axis cs:70,0.0844150233047511);

\path [draw=blue, thick]
(axis cs:80,0.0790065971871822)
--(axis cs:80,0.0807754028128178);

\path [draw=blue, thick]
(axis cs:90,0.0790385808221942)
--(axis cs:90,0.0804822631778058);

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.09105188
20 0.090476948
30 0.0888088
40 0.0871779
50 0.084776428
60 0.08172714
70 0.081944852
80 0.079891
90 0.079760422
};

% MEAN

\path [draw=red, thick]
(axis cs:10,0.0904798426380837)
--(axis cs:10,0.0924131493619163);

\path [draw=red, thick]
(axis cs:20,0.09023076086705)
--(axis cs:20,0.09111060313295);

\path [draw=red, thick]
(axis cs:30,0.0881572784468995)
--(axis cs:30,0.0885952735531005);

\path [draw=red, thick]
(axis cs:40,0.0861946271532065)
--(axis cs:40,0.0876328488467934);

\path [draw=red, thick]
(axis cs:50,0.0830381025108237)
--(axis cs:50,0.0849661094891763);

\path [draw=red, thick]
(axis cs:60,0.0807992044583998)
--(axis cs:60,0.0832544755416002);

\path [draw=red, thick]
(axis cs:70,0.0785609343456745)
--(axis cs:70,0.0823490296543255);

\path [draw=red, thick]
(axis cs:80,0.0775687547390399)
--(axis cs:80,0.0805662052609601);

\path [draw=red, thick]
(axis cs:90,0.0774519332402091)
--(axis cs:90,0.0795310587597909);

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.091446496
20 0.090670682
30 0.088376276
40 0.086913738
50 0.084002106
60 0.08202684
70 0.080454982
80 0.07906748
90 0.078491496
};

% RANDOM
\path [draw=green, thick]
(axis cs:10,0.090629738558373)
--(axis cs:10,0.0926891214416271);

\path [draw=green, thick]
(axis cs:20,0.0880481901764048)
--(axis cs:20,0.0901165458235951);

\path [draw=green, thick]
(axis cs:30,0.0868856090163769)
--(axis cs:30,0.0886628069836231);

\path [draw=green, thick]
(axis cs:40,0.0865533377255216)
--(axis cs:40,0.0879337742744784);

\path [draw=green, thick]
(axis cs:50,0.0840939372782643)
--(axis cs:50,0.0864163947217357);

\path [draw=green, thick]
(axis cs:60,0.0819276723555408)
--(axis cs:60,0.0845479396444592);

\path [draw=green, thick]
(axis cs:70,0.080871834117455)
--(axis cs:70,0.082235045882545);

\path [draw=green, thick]
(axis cs:80,0.0770686722789399)
--(axis cs:80,0.0796192717210601);

\path [draw=green, thick]
(axis cs:90,0.0728036552475859)
--(axis cs:90,0.0763786287524141);

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.09165943
20 0.089082368
30 0.087774208
40 0.087243556
50 0.085255166
60 0.083237806
70 0.08155344
80 0.078343972
90 0.074591142
};

% FEAT PROP

\path [draw=orange, thick]
(axis cs:10,0.0923344654564221)
--(axis cs:10,0.0933875625435779);

\path [draw=orange, thick]
(axis cs:20,0.0912315090740903)
--(axis cs:20,0.0923787709259097);

\path [draw=orange, thick]
(axis cs:30,0.0908831387259672)
--(axis cs:30,0.0922787932740328);

\path [draw=orange, thick]
(axis cs:40,0.0891369732761806)
--(axis cs:40,0.0906941027238194);

\path [draw=orange, thick]
(axis cs:50,0.0878951038198811)
--(axis cs:50,0.0892147881801189);

\path [draw=orange, thick]
(axis cs:60,0.0874789659651524)
--(axis cs:60,0.0887955580348475);

\path [draw=orange, thick]
(axis cs:70,0.0837641212647471)
--(axis cs:70,0.0881989987352529);

\path [draw=orange, thick]
(axis cs:80,0.0818528595218961)
--(axis cs:80,0.0853128444781039);

\path [draw=orange, thick]
(axis cs:90,0.0795941096303174)
--(axis cs:90,0.0808305543696826);

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.092861014
20 0.09180514
30 0.091580966
40 0.089915538
50 0.088554946
60 0.088137262
70 0.08598156
80 0.083582852
90 0.080212332
};

\end{axis}

\end{tikzpicture}

==> tables/baby_mmssl_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    scaled y ticks=false,
    ylabel=Recall,
    xlabel=\makecell{Missing items\\\phantom{ }\\\Large \texttt{MMSSL}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS
\path [draw=blue, semithick]
(axis cs:10,0.0900482981903004)
--(axis cs:10,0.0920554618096996);

\path [draw=blue, semithick]
(axis cs:20,0.0900624025322211)
--(axis cs:20,0.0908914934677789);

\path [draw=blue, semithick]
(axis cs:30,0.0878659058407647)
--(axis cs:30,0.0897516941592353);

\path [draw=blue, semithick]
(axis cs:40,0.086282044945072)
--(axis cs:40,0.088073755054928);

\path [draw=blue, semithick]
(axis cs:50,0.084114067727236)
--(axis cs:50,0.085438788272764);

\path [draw=blue, semithick]
(axis cs:60,0.0800378113849816)
--(axis cs:60,0.0834164686150184);

\path [draw=blue, semithick]
(axis cs:70,0.0794746806952489)
--(axis cs:70,0.0844150233047511);

\path [draw=blue, semithick]
(axis cs:80,0.0790065971871822)
--(axis cs:80,0.0807754028128178);

\path [draw=blue, semithick]
(axis cs:90,0.0790385808221942)
--(axis cs:90,0.0804822631778058);

\addplot [semithick, blue, forget plot, mark=*]
table {%
10 0.09105188
20 0.090476948
30 0.0888088
40 0.0871779
50 0.084776428
60 0.08172714
70 0.081944852
80 0.079891
90 0.079760422
};

% MEAN
\path [draw=red, semithick]
(axis cs:10,0.0904798426380837)
--(axis cs:10,0.0924131493619163);

\path [draw=red, semithick]
(axis cs:20,0.09023076086705)
--(axis cs:20,0.09111060313295);

\path [draw=red, semithick]
(axis cs:30,0.0881572784468995)
--(axis cs:30,0.0885952735531005);

\path [draw=red, semithick]
(axis cs:40,0.0861946271532065)
--(axis cs:40,0.0876328488467934);

\path [draw=red, semithick]
(axis cs:50,0.0830381025108237)
--(axis cs:50,0.0849661094891763);

\path [draw=red, semithick]
(axis cs:60,0.0807992044583998)
--(axis cs:60,0.0832544755416002);

\path [draw=red, semithick]
(axis cs:70,0.0785609343456745)
--(axis cs:70,0.0823490296543255);

\path [draw=red, semithick]
(axis cs:80,0.0775687547390399)
--(axis cs:80,0.0805662052609601);

\path [draw=red, semithick]
(axis cs:90,0.0774519332402091)
--(axis cs:90,0.0795310587597909);

\addplot [semithick, red, forget plot, mark=*]
table {%
10 0.091446496
20 0.090670682
30 0.088376276
40 0.086913738
50 0.084002106
60 0.08202684
70 0.080454982
80 0.07906748
90 0.078491496
};

% RANDOM
\path [draw=green, semithick]
(axis cs:10,0.090629738558373)
--(axis cs:10,0.0926891214416271);

\path [draw=green, semithick]
(axis cs:20,0.0880481901764048)
--(axis cs:20,0.0901165458235951);

\path [draw=green, semithick]
(axis cs:30,0.0868856090163769)
--(axis cs:30,0.0886628069836231);

\path [draw=green, semithick]
(axis cs:40,0.0865533377255216)
--(axis cs:40,0.0879337742744784);

\path [draw=green, semithick]
(axis cs:50,0.0840939372782643)
--(axis cs:50,0.0864163947217357);

\path [draw=green, semithick]
(axis cs:60,0.0819276723555408)
--(axis cs:60,0.0845479396444592);

\path [draw=green, semithick]
(axis cs:70,0.080871834117455)
--(axis cs:70,0.082235045882545);

\path [draw=green, semithick]
(axis cs:80,0.0770686722789399)
--(axis cs:80,0.0796192717210601);

\path [draw=green, semithick]
(axis cs:90,0.0728036552475859)
--(axis cs:90,0.0763786287524141);

\addplot [semithick, green, forget plot, mark=*]
table {%
10 0.09165943
20 0.089082368
30 0.087774208
40 0.087243556
50 0.085255166
60 0.083237806
70 0.08155344
80 0.078343972
90 0.074591142
};

% FEAT PROP 1
\path [draw=orange, semithick]
(axis cs:10,0.0919563024025901)
--(axis cs:10,0.0931186255974099);

\path [draw=orange, semithick]
(axis cs:20,0.090984641649839)
--(axis cs:20,0.092247478350161);

\path [draw=orange, semithick]
(axis cs:30,0.0898372906196321)
--(axis cs:30,0.0910731653803679);

\path [draw=orange, semithick]
(axis cs:40,0.0883809655595383)
--(axis cs:40,0.0902090024404617);

\path [draw=orange, semithick]
(axis cs:50,0.0869595125874044)
--(axis cs:50,0.0886108514125956);

\path [draw=orange, semithick]
(axis cs:60,0.0860628072420743)
--(axis cs:60,0.0878971567579256);

\path [draw=orange, semithick]
(axis cs:70,0.0832180941690995)
--(axis cs:70,0.0857947298309004);

\path [draw=orange, semithick]
(axis cs:80,0.0814725509642791)
--(axis cs:80,0.0840178090357209);

\path [draw=orange, semithick]
(axis cs:90,0.0753057307192226)
--(axis cs:90,0.0780520172807773);

\addplot [semithick, orange, forget plot, mark=*]
table {%
10 0.092537464
20 0.09161606
30 0.090455228
40 0.089294984
50 0.087785182
60 0.086979982
70 0.084506412
80 0.08274518
90 0.076678874
};

% FEAT PROP 2
\path [draw=purple, semithick]
(axis cs:10,0.0920501011321605)
--(axis cs:10,0.0931645108678395);

\path [draw=purple, semithick]
(axis cs:20,0.0901232727687275)
--(axis cs:20,0.0920144752312725);

\path [draw=purple, semithick]
(axis cs:30,0.0900651020812049)
--(axis cs:30,0.0911043499187951);

\path [draw=purple, semithick]
(axis cs:40,0.0885627676900636)
--(axis cs:40,0.0903928723099365);

\path [draw=purple, semithick]
(axis cs:50,0.0875865994166794)
--(axis cs:50,0.0888423965833206);

\path [draw=purple, semithick]
(axis cs:60,0.086928373173417)
--(axis cs:60,0.0882061308265829);

\path [draw=purple, semithick]
(axis cs:70,0.0831781933597838)
--(axis cs:70,0.0873632866402162);

\path [draw=purple, semithick]
(axis cs:80,0.0814256985084724)
--(axis cs:80,0.0844491854915276);

\path [draw=purple, semithick]
(axis cs:90,0.0778033762316483)
--(axis cs:90,0.0795527517683517);

\addplot [semithick, purple, forget plot, mark=*]
table {%
10 0.092607306
20 0.091068874
30 0.090584726
40 0.08947782
50 0.088214498
60 0.087567252
70 0.08527074
80 0.082937442
90 0.078678064
};

\end{axis}

\end{tikzpicture}


==> tables/baby_vbpr.tex <==
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{VBPR}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {(10,0.0655720678354667) (20,0.0631792856567654) (30,0.0617148960498699) (40,0.0593405517309951) (50,0.0586376760175962) (60,0.0587486172637313) (70,0.0588319437391552) (80,0.0581586778974465) (90,0.057738932614737)};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {(10,0.0651143417763638) (20,0.0632079622540646) (30,0.0606261538238374) (40,0.0601946221375667) (50,0.0599383758441431) (60,0.0588312327161875) (70,0.0594333957235388) (80,0.058425470645651) (90,0.0588930331710256)};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {(10,0.0660193307661421) (20,0.066130088939622) (30,0.0653587445619264) (40,0.0648994497903639) (50,0.0640755127519434) (60,0.0649510365700918) (70,0.0639478526344911) (80,0.0640802759708878) (90,0.064327367489922)};

% FEAT_PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.0660618364397692) % 3
(20,0.0662878667103355) % 2
(30,0.0650726589652568) % 3
(40,0.0650070041228053) % 3
(50,0.0651967104774572) % 1
(60,0.0640425279870902) % 3
(70,0.0637010109549502) % 3
(80,0.0633891149618396) % 1
(90,0.0633825543183689) % 2
};
% coordinates {(10,0.0660536011595019) (20,0.0640392833794987) (30,0.0650028384289073) (40,0.0646933031630198) (50,0.0651967104774572) (60,0.0637513183887441) (70,0.0634667644346655) (80,0.0633891149618396) (90,0.0611197593404689)};

% FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {(10,0.0659830714070162) (20,0.0662878667103355) (30,0.0647593792802058) (40,0.0648717696945648) (50,0.0645168952862134) (60,0.0638945279374715) (70,0.063362011938652) (80,0.0631924371667519) (90,0.0633825543183689)};

% FEAT PROP 3
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {(10,0.0660618364397692) (20,0.0654046701879304) (30,0.0650726589652568) (40,0.0650070041228053) (50,0.064972259898783) (60,0.0640425279870902) (70,0.0637010109549502) (80,0.0626097816294214) (90,0.0622986970393862)};

\end{axis}

\end{tikzpicture}


==> tables/baby_vbpr_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    scaled y ticks=false,
    ylabel=Recall,
    xlabel=\makecell{Missing items\\\phantom{ }\\\Large \texttt{VBPR}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS
\path [draw=blue, semithick]
(axis cs:10,0.0643735681318308)
--(axis cs:10,0.0667705675391025);

\path [draw=blue, semithick]
(axis cs:20,0.0631792856567654)
--(axis cs:20,0.0638972937662805);

\path [draw=blue, semithick]
(axis cs:30,0.0617148960498699)
--(axis cs:30,0.0640238335536884);

\path [draw=blue, semithick]
(axis cs:40,0.0593405517309951)
--(axis cs:40,0.0611635361298462);

\path [draw=blue, semithick]
(axis cs:50,0.0586376760175962)
--(axis cs:50,0.0612313115939076);

\path [draw=blue, semithick]
(axis cs:60,0.0587486172637313)
--(axis cs:60,0.0600478763362804);

\path [draw=blue, semithick]
(axis cs:70,0.0588319437391552)
--(axis cs:70,0.0596973815801094);

\path [draw=blue, semithick]
(axis cs:80,0.0581586778974465)
--(axis cs:80,0.0592208783896296);

\path [draw=blue, semithick]
(axis cs:90,0.057738932614737)
--(axis cs:90,0.0599998116845463);

\addplot [semithick, blue, forget plot, mark=*]
table {%
10 0.0655720678354667
20 0.0635382897115229
30 0.0628693648017792
40 0.0602520439304206
50 0.0599344938057519
60 0.0593982468000059
70 0.0592646626596323
80 0.058689778143538
90 0.0588693721496417
};

% MEAN
\path [draw=red, semithick]
(axis cs:10,0.0651143417763638)
--(axis cs:10,0.0663874633485253);

\path [draw=red, semithick]
(axis cs:20,0.0632079622540646)
--(axis cs:20,0.0647243737293978);

\path [draw=red, semithick]
(axis cs:30,0.0606261538238374)
--(axis cs:30,0.0633836237318716);

\path [draw=red, semithick]
(axis cs:40,0.0601946221375667)
--(axis cs:40,0.0612990023670649);

\path [draw=red, semithick]
(axis cs:50,0.0599383758441431)
--(axis cs:50,0.0613324369764074);

\path [draw=red, semithick]
(axis cs:60,0.0588312327161875)
--(axis cs:60,0.0597006888478295);

\path [draw=red, semithick]
(axis cs:70,0.0594333957235388)
--(axis cs:70,0.0612944835363845);

\path [draw=red, semithick]
(axis cs:80,0.058425470645651)
--(axis cs:80,0.0600207013629117);

\path [draw=red, semithick]
(axis cs:90,0.0588930331710256)
--(axis cs:90,0.0603264367942524);

\addplot [semithick, red, forget plot, mark=*]
table {%
10 0.0657509025624446
20 0.0639661679917312
30 0.0620048887778545
40 0.0607468122523158
50 0.0606354064102752
60 0.0592659607820085
70 0.0603639396299616
80 0.0592230860042813
90 0.059609734982639
};

% RANDOM
\path [draw=green, semithick]
(axis cs:10,0.0660193307661421)
--(axis cs:10,0.0683578399149068);

\path [draw=green, semithick]
(axis cs:20,0.066130088939622)
--(axis cs:20,0.0672968071762979);

\path [draw=green, semithick]
(axis cs:30,0.0653587445619264)
--(axis cs:30,0.0668082870485781);

\path [draw=green, semithick]
(axis cs:40,0.0648994497903639)
--(axis cs:40,0.0667100015202498);

\path [draw=green, semithick]
(axis cs:50,0.0640755127519434)
--(axis cs:50,0.0657337367373802);

\path [draw=green, semithick]
(axis cs:60,0.0649510365700918)
--(axis cs:60,0.0663550949762413);

\path [draw=green, semithick]
(axis cs:70,0.0639478526344911)
--(axis cs:70,0.0658879961171071);

\path [draw=green, semithick]
(axis cs:80,0.0640802759708878)
--(axis cs:80,0.0659582758143978);

\path [draw=green, semithick]
(axis cs:90,0.064327367489922)
--(axis cs:90,0.0659982652835042);

\addplot [semithick, green, forget plot, mark=*]
table {%
10 0.0671885853405244
20 0.0667134480579599
30 0.0660835158052522
40 0.0658047256553069
50 0.0649046247446618
60 0.0656530657731666
70 0.0649179243757991
80 0.0650192758926428
90 0.0651628163867131
};

% FEAT_PROP 1
\path [draw=orange, semithick]
(axis cs:10,0.0660536011595019)
--(axis cs:10,0.0677072063216019);

\path [draw=orange, semithick]
(axis cs:20,0.0640392833794987)
--(axis cs:20,0.0671375747724649);

\path [draw=orange, semithick]
(axis cs:30,0.0650028384289073)
--(axis cs:30,0.0659722229257446);

\path [draw=orange, semithick]
(axis cs:40,0.0646933031630198)
--(axis cs:40,0.0659001102130291);

\path [draw=orange, semithick]
(axis cs:50,0.0651967104774572)
--(axis cs:50,0.065595854465401);

\path [draw=orange, semithick]
(axis cs:60,0.0637513183887441)
--(axis cs:60,0.0657944367510857);

\path [draw=orange, semithick]
(axis cs:70,0.0634667644346655)
--(axis cs:70,0.0654153317635505);

\path [draw=orange, semithick]
(axis cs:80,0.0633891149618396)
--(axis cs:80,0.0640816772846958);

\path [draw=orange, semithick]
(axis cs:90,0.0611197593404689)
--(axis cs:90,0.0639262382788236);

\addplot [semithick, orange, forget plot, mark=*]
table {%
10 0.0668804037405519
20 0.0655884290759818
30 0.065487530677326
40 0.0652967066880244
50 0.0653962824714291
60 0.0647728775699149
70 0.064441048099108
80 0.0637353961232677
90 0.0625229988096463
};

% FEAT PROP 2
\path [draw=purple, semithick]
(axis cs:10,0.0659830714070162)
--(axis cs:10,0.0676945827633856);

\path [draw=purple, semithick]
(axis cs:20,0.0662878667103355)
--(axis cs:20,0.0669621908479208);

\path [draw=purple, semithick]
(axis cs:30,0.0647593792802058)
--(axis cs:30,0.0665439600783748);

\path [draw=purple, semithick]
(axis cs:40,0.0648717696945648)
--(axis cs:40,0.0664489351124069);

\path [draw=purple, semithick]
(axis cs:50,0.0645168952862134)
--(axis cs:50,0.0659111421976825);

\path [draw=purple, semithick]
(axis cs:60,0.0638945279374715)
--(axis cs:60,0.065964417595273);

\path [draw=purple, semithick]
(axis cs:70,0.063362011938652)
--(axis cs:70,0.0641455930990425);

\path [draw=purple, semithick]
(axis cs:80,0.0631924371667519)
--(axis cs:80,0.0649720177933002);

\path [draw=purple, semithick]
(axis cs:90,0.0633825543183689)
--(axis cs:90,0.0644722862085219);

\addplot [semithick, purple, forget plot, mark=*]
table {%
10 0.0668388270852009
20 0.0666250287791282
30 0.0656516696792903
40 0.0656603524034858
50 0.065214018741948
60 0.0649294727663723
70 0.0637538025188473
80 0.0640822274800261
90 0.0639274202634454
};

% FEAT PROP 3
\path [draw=brown, semithick]
(axis cs:10,0.0660618364397692)
--(axis cs:10,0.0676878267831993);

\path [draw=brown, semithick]
(axis cs:20,0.0654046701879304)
--(axis cs:20,0.067457444722842);

\path [draw=brown, semithick]
(axis cs:30,0.0650726589652568)
--(axis cs:30,0.0654800472525044);

\path [draw=brown, semithick]
(axis cs:40,0.0650070041228053)
--(axis cs:40,0.0664444926367873);

\path [draw=brown, semithick]
(axis cs:50,0.064972259898783)
--(axis cs:50,0.0661441008518746);

\path [draw=brown, semithick]
(axis cs:60,0.0640425279870902)
--(axis cs:60,0.0662840355155869);

\path [draw=brown, semithick]
(axis cs:70,0.0637010109549502)
--(axis cs:70,0.0648293430650653);

\path [draw=brown, semithick]
(axis cs:80,0.0626097816294214)
--(axis cs:80,0.0644925642981483);

\path [draw=brown, semithick]
(axis cs:90,0.0622986970393862)
--(axis cs:90,0.0633202379124363);

\addplot [semithick, brown, forget plot, mark=*]
table {%
10 0.0668748316114842
20 0.0664310574553862
30 0.0652763531088806
40 0.0657257483797963
50 0.0655581803753288
60 0.0651632817513385
70 0.0642651770100078
80 0.0635511729637848
90 0.0628094674759112
};

\end{axis}

\end{tikzpicture}

==> tables/sports_freedom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{FREEDOM}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {%
(10,0.083027599288875)
(20,0.0832606504935531)
(30,0.0821461029782634)
(40,0.0826791012698824)
(50,0.0827926432782168)
(60,0.0826951688276939)
(70,0.0835896630908146)
(80,0.0835292546955268)
(90,0.083826816853014)
};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {%
(10,0.0953806123800482)
(20,0.0929791984574439)
(30,0.0907281294739202)
(40,0.0888174951875436)
(50,0.0865019594491477)
(60,0.0856289884266341)
(70,0.0847903642253012)
(80,0.0832006682165021)
(90,0.0833709992751321)
};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {%
(10,0.0963313398230027)
(20,0.0937393908178218)
(30,0.0915679139281421)
(40,0.0894529551469432)
(50,0.0853405869206202)
(60,0.0839063617190417)
(70,0.0816663029450119)
(80,0.0800289965509721)
(90,0.0793261300621674)
};

% FEAT PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.0955628186685643) % 1
(20,0.0953539390602395) % 2
(30,0.0949048131591126) % 2
(40,0.0931790333200991) % 3
(50,0.0913848791407954) % 3
(60,0.0914755800233522) % 2
(70,0.0891897651250859) % 2 
(80,0.0857186975029723) % 3
(90,0.0834897247801093) % 1
};
% \addplot [draw=orange, fill=orange, bar shift=0.1cm]
% coordinates {%
% (10,0.0955628186685643)
% (20,0.0951116722783748)
% (30,0.0943479995805648)
% (40,0.0929782150823816)
% (50,0.090927815387223)
% (60,0.0907197955814632)
% (70,0.084213841530392)
% (80,0.0843858081262918)
% (90,0.0834897247801093)
% };

% % FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {%
% (10,0.0953437398895725)
% (20,0.0953539390602395)
% (30,0.0949048131591126)
% (40,0.093153941516185)
% (50,0.0910502906581213)
% (60,0.0914755800233522)
% (70,0.0891897651250859)
% (80,0.0848899681189682)
% (90,0.0804906270001274)
% };

% % FEAT PROP 3   
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {%
% (10,0.0949899328173853)
% (20,0.0952146774324149)
% (30,0.094804154349289)
% (40,0.0931790333200991)
% (50,0.0913848791407954)
% (60,0.0908873217172576)
% (70,0.0886236718851395)
% (80,0.0857186975029723)
% (90,0.0818046271312217)
% };

\end{axis}

\end{tikzpicture}


==> tables/sports_freedom_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{FREEDOM}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    ymin=0.075, ymax=0.1,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    ytick={0.08, 0.085, 0.09, 0.095},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\path [draw=blue, thick]
(axis cs:10,0.0823979657264626)
--(axis cs:10,0.0836572328512873);

\path [draw=blue, thick]
(axis cs:20,0.082908023994662)
--(axis cs:20,0.0836132769924441);

\path [draw=blue, thick]
(axis cs:30,0.0816670755217469)
--(axis cs:30,0.08262513043478);

\path [draw=blue, thick]
(axis cs:40,0.0818646895122195)
--(axis cs:40,0.0834935130275453);

\path [draw=blue, thick]
(axis cs:50,0.0817109697411787)
--(axis cs:50,0.0838743168152549);

\path [draw=blue, thick]
(axis cs:60,0.082186140786587)
--(axis cs:60,0.0832041968688009);

\path [draw=blue, thick]
(axis cs:70,0.0831035433741179)
--(axis cs:70,0.0840757828075114);

\path [draw=blue, thick]
(axis cs:80,0.0827018941412073)
--(axis cs:80,0.0843566152498464);

\path [draw=blue, thick]
(axis cs:90,0.0835930203385619)
--(axis cs:90,0.0840606133674677);

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.083027599288875
20 0.0832606504935531
30 0.0821461029782634
40 0.0826791012698824
50 0.0827926432782168
60 0.0826951688276939
70 0.0835896630908146
80 0.0835292546955268
90 0.0838268168530148
};

% MEAN

\path [draw=red, thick]
(axis cs:10,0.0945630266259568)
--(axis cs:10,0.0961981981341397);

\path [draw=red, thick]
(axis cs:20,0.0919869305070267)
--(axis cs:20,0.0939714664078612);

\path [draw=red, thick]
(axis cs:30,0.0896475388811622)
--(axis cs:30,0.0918087200666781);

\path [draw=red, thick]
(axis cs:40,0.08779301661834)
--(axis cs:40,0.0898419737567472);

\path [draw=red, thick]
(axis cs:50,0.0856149181832231)
--(axis cs:50,0.0873890007150723);

\path [draw=red, thick]
(axis cs:60,0.0847606272701017)
--(axis cs:60,0.0864973495831666);

\path [draw=red, thick]
(axis cs:70,0.0837195385930574)
--(axis cs:70,0.085861189857545);

\path [draw=red, thick]
(axis cs:80,0.0823988522836177)
--(axis cs:80,0.0840024841493865);

\path [draw=red, thick]
(axis cs:90,0.0828309726977447)
--(axis cs:90,0.0839110258525195);

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.0953806123800482
20 0.0929791984574439
30 0.0907281294739202
40 0.0888174951875436
50 0.0865019594491477
60 0.0856289884266341
70 0.0847903642253012
80 0.0832006682165021
90 0.0833709992751321
};

% RANDOM

\path [draw=green, thick]
(axis cs:10,0.0957137411178835)
--(axis cs:10,0.0969489385281219);

\path [draw=green, thick]
(axis cs:20,0.0928738823562218)
--(axis cs:20,0.0946048992794218);

\path [draw=green, thick]
(axis cs:30,0.0901508997834069)
--(axis cs:30,0.0929849280728774);

\path [draw=green, thick]
(axis cs:40,0.0886176772080554)
--(axis cs:40,0.090288233085831);

\path [draw=green, thick]
(axis cs:50,0.0841379961732711)
--(axis cs:50,0.0865431776679693);

\path [draw=green, thick]
(axis cs:60,0.0832204048257791)
--(axis cs:60,0.0845923186123042);

\path [draw=green, thick]
(axis cs:70,0.0812009225604156)
--(axis cs:70,0.0821316833296083);

\path [draw=green, thick]
(axis cs:80,0.0789938652367221)
--(axis cs:80,0.0810641278652221);

\path [draw=green, thick]
(axis cs:90,0.0781355831741958)
--(axis cs:90,0.080516676950139);

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.0963313398230027
20 0.0937393908178218
30 0.0915679139281421
40 0.0894529551469432
50 0.0853405869206202
60 0.0839063617190417
70 0.0816663029450119
80 0.0800289965509721
90 0.0793261300621674
};

% FEAT PROP

\path [draw=orange, thick]
(axis cs:10,0.0953973340704643)
--(axis cs:10,0.0962909761276545);

\path [draw=orange, thick]
(axis cs:20,0.0950776735882)
--(axis cs:20,0.096208172680402);

\path [draw=orange, thick]
(axis cs:30,0.0947307942015967)
--(axis cs:30,0.0955475784714056);

\path [draw=orange, thick]
(axis cs:40,0.09301591296758)
--(axis cs:40,0.094537947846149);

\path [draw=orange, thick]
(axis cs:50,0.0909331427133295)
--(axis cs:50,0.092333242333521);

\path [draw=orange, thick]
(axis cs:60,0.0911129526756233)
--(axis cs:60,0.0924691051425969);

\path [draw=orange, thick]
(axis cs:70,0.0889312957768376)
--(axis cs:70,0.0900578169474808);

\path [draw=orange, thick]
(axis cs:80,0.0856047506172517)
--(axis cs:80,0.0867743486555785);

\path [draw=orange, thick]
(axis cs:90,0.0833679460418521)
--(axis cs:90,0.0841676558300046);

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.0958441550990594
20 0.095642923134301
30 0.0951391863365011
40 0.0937769304068645
50 0.0916331925234252
60 0.0917910289091101
70 0.0894945563621592
80 0.0861895496364151
90 0.0837678009359284
};

\end{axis}

\end{tikzpicture}

==> tables/sports_mmssl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=2pt, % Adjust the width of each bar
    width=0.4\textwidth, % Adjust the width of the entire figure
    height=0.35\textwidth,
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \textcolor{red}{\texttt{MMSSL}}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray!50},
    xmin=3, xmax=97,
    xtick style={color=black},
    xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    y grid style={darkgray!50},
    ytick style={color=black}
]

% ZEROS
\addplot [draw=blue, fill=blue, bar shift=-0.15cm]
coordinates {%
(10,0.091446496)
(20,0.090670682)
(30,0.088376276)
(40,0.086913738)
(50,0.084002106)
(60,0.08202684)
(70,0.080454982)
(80,0.07906748)
(90,0.078491496)
};

% MEAN
\addplot [draw=red, fill=red, bar shift=-0.05cm]
coordinates {%
(10,0.091446496)
(20,0.090670682)
(30,0.088376276)
(40,0.086913738)
(50,0.084002106)
(60,0.08202684)
(70,0.080454982)
(80,0.07906748)
(90,0.078491496)
};

% RANDOM
\addplot [draw=green, fill=green, bar shift=0.05cm]
coordinates {%
(10,0.091446496)
(20,0.090670682)
(30,0.088376276)
(40,0.086913738)
(50,0.084002106)
(60,0.08202684)
(70,0.080454982)
(80,0.07906748)
(90,0.078491496)
};

% FEAT PROP 1
\addplot [draw=orange, fill=orange, bar shift=0.15cm]
coordinates {
(10,0.091446496)
(20,0.090670682)
(30,0.088376276)
(40,0.086913738)
(50,0.084002106)
(60,0.08202684)
(70,0.080454982)
(80,0.07906748)
(90,0.078491496)
};
% \addplot [draw=orange, fill=orange, bar shift=0.1cm]
% coordinates {%
% (10,0.092537464)
% (20,0.09161606)
% (30,0.090455228)
% (40,0.089294984)
% (50,0.087785182)
% (60,0.086979982)
% (70,0.084506412)
% (80,0.08274518)
% (90,0.076678874)
% };

% % FEAT PROP 2
% \addplot [draw=purple, fill=purple, bar shift=0.3cm]
% coordinates {%
% (10,0.092607306)
% (20,0.091068874)
% (30,0.090584726)
% (40,0.08947782)
% (50,0.088214498)
% (60,0.087567252)
% (70,0.08527074)
% (80,0.082937442)
% (90,0.078678064)
% };

% % FEAT PROP 3   
% \addplot [draw=brown, fill=brown, bar shift=0.5cm]
% coordinates {%
% (10,0.0921178906)
% (20,0.090981302)
% (30,0.091176138)
% (40,0.089013088)
% (50,0.088150216)
% (60,0.087552704)
% (70,0.0856399126)
% (80,0.083179514)
% (90,0.078907714)
% };

\end{axis}

\end{tikzpicture}


==> tables/sports_mmssl_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{MMSSL}*},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    ymin=0.075, ymax=0.1,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    ytick={0.08, 0.085, 0.09, 0.095},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.09672928
20 0.09603995
30 0.0943852
40 0.09169269
50 0.08904679
60 0.08775296
70 0.08472325
80 0.08441244
90 0.08360144
};

% MEAN

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.09692852
20 0.09477874
30 0.09483766
40 0.09149738
50 0.08887534
60 0.0860732
70 0.08394822
80 0.08434773
90 0.08124682
};

% RANDOM

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.0951863
20 0.09413081
30 0.09334132
40 0.09131009
50 0.08857732
60 0.08907937
70 0.08745146
80 0.08534525
90 0.08182661
};

% FEAT_PROP

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.09811294
20 0.09696897
30 0.09661733
40 0.0951135
50 0.09462121
60 0.09409991
70 0.09220639
80 0.09014293
90 0.08775643
};

\end{axis}

\end{tikzpicture}

==> tables/toys_freedom_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{FREEDOM}},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    ymin=0.080, ymax=0.125,
    xtick style={color=black},
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    ytick={0.090, 0.100, 0.110, 0.120},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\path [draw=blue, thick]
(axis cs:10,0.0905574207534426)
--(axis cs:10,0.0917123509846939);

\path [draw=blue, thick]
(axis cs:20,0.0889795959323449)
--(axis cs:20,0.0901251728473088);

\path [draw=blue, thick]
(axis cs:30,0.0896376194884493)
--(axis cs:30,0.0901160730172704);

\path [draw=blue, thick]
(axis cs:40,0.0898992298839737)
--(axis cs:40,0.090724376638847);

\path [draw=blue, thick]
(axis cs:50,0.089362980805349)
--(axis cs:50,0.0914237959829583);

\path [draw=blue, thick]
(axis cs:60,0.0893642271497637)
--(axis cs:60,0.0913032506226415);

\path [draw=blue, thick]
(axis cs:70,0.0891521749243157)
--(axis cs:70,0.0929168107159995);

\path [draw=blue, thick]
(axis cs:80,0.0917438901152723)
--(axis cs:80,0.092940920052231);

\path [draw=blue, thick]
(axis cs:90,0.0933507732875926)
--(axis cs:90,0.0945040659949088);

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.0911348858690682
20 0.0895523843898269
30 0.0898768462528599
40 0.0903118032614103
50 0.0903933883941537
60 0.0903337388862026
70 0.0910344928201576
80 0.0923424050837516
90 0.0939274196412507
};

% MEAN

\path [draw=red, thick]
(axis cs:10,0.11702789286747)
--(axis cs:10,0.119037835528832);

\path [draw=red, thick]
(axis cs:20,0.111462871443931)
--(axis cs:20,0.113616551404717);

\path [draw=red, thick]
(axis cs:30,0.107494422203575)
--(axis cs:30,0.109112982636202);

\path [draw=red, thick]
(axis cs:40,0.101367995555859)
--(axis cs:40,0.103913025154945);

\path [draw=red, thick]
(axis cs:50,0.0987252386764935)
--(axis cs:50,0.0999606605990349);

\path [draw=red, thick]
(axis cs:60,0.0949214980402902)
--(axis cs:60,0.0958375146498094);

\path [draw=red, thick]
(axis cs:70,0.0918793499365413)
--(axis cs:70,0.0941722523959335);

\path [draw=red, thick]
(axis cs:80,0.0910897288379098)
--(axis cs:80,0.0928235910105812);

\path [draw=red, thick]
(axis cs:90,0.0916466930265704)
--(axis cs:90,0.0933778335571121);

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.118032864198151
20 0.112539711424324
30 0.108303702419889
40 0.102640510355402
50 0.0993429496377642
60 0.0953795063450498
70 0.0930258011662374
80 0.0919566599242455
90 0.0925122632918412
};

% RANDOM

\path [draw=green, thick]
(axis cs:10,0.119261586504341)
--(axis cs:10,0.120873662379928);

\path [draw=green, thick]
(axis cs:20,0.112457259497929)
--(axis cs:20,0.115138716300985);

\path [draw=green, thick]
(axis cs:30,0.108310050671528)
--(axis cs:30,0.110650065251054);

\path [draw=green, thick]
(axis cs:40,0.102888339253653)
--(axis cs:40,0.104797613807435);

\path [draw=green, thick]
(axis cs:50,0.0979824866876343)
--(axis cs:50,0.100149291518017);

\path [draw=green, thick]
(axis cs:60,0.0937453627799352)
--(axis cs:60,0.096262534446864);

\path [draw=green, thick]
(axis cs:70,0.0893831580437376)
--(axis cs:70,0.0912718803440659);

\path [draw=green, thick]
(axis cs:80,0.0863206636002525)
--(axis cs:80,0.0880130477584591);

\path [draw=green, thick]
(axis cs:90,0.0848228215300546)
--(axis cs:90,0.0865222899204741);

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.120067624442135
20 0.113797987899457
30 0.109480057961291
40 0.103842976530544
50 0.0990658891028259
60 0.0950039486133996
70 0.0903275191939017
80 0.0871668556793558
90 0.0856725557252643
};

% FEAT PROP

\path [draw=orange, thick]
(axis cs:10,0.114742816406687)
--(axis cs:10,0.116205920665581);

\path [draw=orange, thick]
(axis cs:20,0.112568757364267)
--(axis cs:20,0.113434020969854);

\path [draw=orange, thick]
(axis cs:30,0.110104201089019)
--(axis cs:30,0.111642976080683);

\path [draw=orange, thick]
(axis cs:40,0.10731342141478)
--(axis cs:40,0.109116383016775);

\path [draw=orange, thick]
(axis cs:50,0.104429778797549)
--(axis cs:50,0.106894833647252);

\path [draw=orange, thick]
(axis cs:60,0.100296726238646)
--(axis cs:60,0.102906275567408);

\path [draw=orange, thick]
(axis cs:70,0.0967488912444312)
--(axis cs:70,0.0992492043956919);

\path [draw=orange, thick]
(axis cs:80,0.092533419600392)
--(axis cs:80,0.0930672106501548);

\path [draw=orange, thick]
(axis cs:90,0.0899827868145382)
--(axis cs:90,0.0904578913742403);

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.115474368536134
20 0.113001389167061
30 0.110873588584851
40 0.108214902215777
50 0.105662306222401
60 0.101601500903027
70 0.0979990478200616
80 0.0928003151252734
90 0.0902203390943892
};

\end{axis}

\end{tikzpicture}

==> tables/toys_mmssl_final.tex <==
\begin{tikzpicture}

\begin{axis}[
    yticklabel style={
    /pgf/number format/.cd,
    fixed, fixed zerofill,
    precision=3
    },
    width=0.6\textwidth,
    height=0.3\textwidth,
    scaled y ticks=false,
    ylabel=Recall@20,
    xlabel=\makecell{Missing items (\%)\\\phantom{ }\\\Large \texttt{MMSSL}*},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=6, xmax=94,
    xtick style={color=black},
    ymin=0.080, ymax=0.125,
    xticklabels={10\%, 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%},
    xtick={10, 20, 30, 40, 50, 60, 70, 80, 90},
    ytick={0.090, 0.100, 0.110, 0.120},
    y grid style={darkgray176},
    ytick style={color=black}
]

% ZEROS

\addplot [thick, blue, forget plot, mark=*]
table {%
10 0.11228135
20 0.11194175
30 0.1082765
40 0.10437009
50 0.10117028
60 0.09845673
70 0.09847867
80 0.09577209
90 0.0902482
};

% MEAN

\addplot [thick, red, forget plot, mark=*]
table {%
10 0.11154067
20 0.1100125
30 0.10599603
40 0.10499418
50 0.10211568
60 0.09459787
70 0.09635341
80 0.09160058
90 0.08533306
};

% RANDOM

\addplot [thick, green, forget plot, mark=*]
table {%
10 0.1125979
20 0.10710717
30 0.10341022
40 0.10247101
50 0.10169129
60 0.09585316
70 0.09542893
80 0.08903568
90 0.09061964
};

% FEAT_PROP

\addplot [thick, orange, forget plot, mark=*]
table {%
10 0.11219028
20 0.11214571
30 0.11001803
40 0.10926025
50 0.10802647
60 0.10461161
70 0.10447713
80 0.0994101
90 0.09339517
};

\end{axis}

\end{tikzpicture}
